Exclusive decay study of the 16.62\,MeV (2$^-$, T=1) resonance in $^{12}$C

The 3$\alpha$ decay of the 16.62\,MeV (2$^-$, T=1) resonance in $^{12}$C has been studied for nearly a century starting with one of the first nuclear reaction studies at the Cavendish Laboratory in the 1930s. In the hitherto latest study published a decade ago a model based on earlier work from the 1960s was found to give a good account of a set of inclusive data. This model describes the decay as an l=3 $\alpha$-particle populating the 2$^+$ state of $^8$Be. Here we provide new exclusive data on the 3$\alpha$ decay of the 16.62\,MeV resonance, and demonstrate that the decay is best described by a model with predominantly l=1 emission with an admixture of l=3.

==> triplealphascheme.tikz <==
\makebox[=0.5\columnwidth][c]{
\begin{tikzpicture}[
		scale=0.35,
		level/.style={thick},
		trans/.style={thin,->,shorten >=2pt,shorten <=2pt,>=stealth,blue},
	]
	\draw[level] (-21cm,15.96cm) -- (-16cm,15.96cm) node[midway,below] {$p+{}^{11}$B} node[above left] {$15.96$};
	\draw[trans] (-16cm,15.96cm) -- (-14cm,16.57cm) node[midway,above=0.5cm] {\scriptsize$ E_{p} = \SI{675}{\kilo\electronvolt} $};

	% C12
	\draw[level]
		(-14cm,16.57cm) node[above right] {$2^-$} -- (-9cm,16.57cm) node[midway,below] {${}^{12}$C} node[above left] {$16.57$};
	\draw[trans] (-9cm,16.57cm) -- (-7cm,10.39cm) node[midway,right] {$\alpha_{1} $};
	\draw[trans] (-9cm,16.57cm) -- (-7cm,7.36cm) node[midway,left] {$\cancel{\alpha_{0}} $};

	% Be8
	\fill[black!30!white] (-7cm,8.89cm) rectangle (-2cm,11.89cm);
	\draw[level] (-7cm,10.39cm) node[above right] {$2^+$} -- (-2cm,10.39cm) node[above left] {$10.39$};
	\draw[level] (-7cm,7.36cm) node[above right] {$0^+$} -- (-2cm,7.36cm) node[midway,below] {$ \alpha + {}^{8}$Be} node[above left] {$7.36$};
	\draw[trans] (-2cm,10.39cm) -- (-0cm,7.27cm) node[midway,right] {$\alpha + \alpha $};
	\draw[trans] (-2cm,7.36cm) -- (-0cm,7.27cm);

	% 3alpha
	\draw[level] (0cm,7.27cm) -- (5cm,7.27cm) node[midway,below] {$ \alpha + \alpha + \alpha  $} node[above left] {$7.27$};
\end{tikzpicture}
}

